S-folds, String Junctions, and 4D $\mathcal{N} = 2$ SCFTs

S-folds are a non-perturbative generalization of orientifold 3-planes which figure prominently in the construction of 4D $\mathcal{N} = 3$ SCFTs and have also recently been used to realize examples of 4D $\mathcal{N} = 2$ SCFTs. In this paper we develop a general procedure for reading off the flavor symmetry experienced by D3-branes probing 7-branes in the presence of an S-fold. We develop an S-fold generalization of orientifold projection which applies to non-perturbative string junctions. This procedure leads to a different 4D flavor symmetry algebra depending on whether the S-fold supports discrete torsion. We also show that this same procedure allows us to read off admissible representations of the flavor symmetry in the associated 4D $\mathcal{N} = 2$ SCFTs. Furthermore this provides a prescription for how to define F-theory in the presence of S-folds with discrete torsion.

==> N2rankone.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'N2rankone.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{432.90511452bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.84474549)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.55316511,0.8343506){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$[II^*, E_8]$\end{tabular}}}}%
    \put(0.54885642,0.69574225){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$[III^*, E_7]$\end{tabular}}}}%
    \put(0.54362137,0.55761391){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$[IV^*, E_6]$\end{tabular}}}}%
    \put(0.53926109,0.41905714){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$[I_0^*, D_4\chi_0]$\end{tabular}}}}%
    \put(0.52907716,0.2804692){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$[IV, A_2\chi_{\frac{1}{2}}]$\end{tabular}}}}%
    \put(0.52946572,0.14283793){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$[III, A_1\chi_{\frac{2}{3}}]$\end{tabular}}}}%
    \put(0.54844408,0.00352191){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$[II, \chi_{\frac{4}{5}}]$\end{tabular}}}}%
    \put(0.70391028,0.41849587){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$[II^*, F_4]$\end{tabular}}}}%
    \put(0.69531479,0.28044542){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$[III^*, B_3]$\end{tabular}}}}%
    \put(0.81466735,0.28037927){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$[II^*, G_2]$\end{tabular}}}}%
    \put(0.69957142,0.14237003){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$[IV^*, A_2]$\end{tabular}}}}%
    \put(0.92225079,0.14247974){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$[II^*, B_1]$\end{tabular}}}}%
    \put(0.80399368,0.00395617){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$[III^*, A_1]$\end{tabular}}}}%
    \put(0.3923621,0.41958129){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$[II^*, C_5]$\end{tabular}}}}%
    \put(0.37356394,0.27985293){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$[III^*, C_3C_1]$\end{tabular}}}}%
    \put(0.37566578,0.14185018){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$[IV^*, C_2U_1]$\end{tabular}}}}%
    \put(0.17894362,0.28021701){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$[II^*, A_3\rtimes \mathbb{Z}_2]$\end{tabular}}}}%
    \put(0.15823275,0.00346496){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$[III^*, A_1U_1\rtimes \mathbb{Z}_2]$\end{tabular}}}}%
    \put(-0.0004158,0.14177984){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$[II^*, A_2\rtimes \mathbb{Z}_2]$\end{tabular}}}}%
    \put(0.5400625,0.33807339){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color{red}\widehat{\mathbb{Z}}_2$\end{tabular}}}}%
    \put(0.68801942,0.49931672){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color{green}\mathbb{Z}_2$\end{tabular}}}}%
    \put(0.53905931,0.20155626){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color{red}\widehat{\mathbb{Z}}_2$\end{tabular}}}}%
    \put(0.35588089,0.35449215){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color{red}\widehat{\mathbb{Z}}_3$\end{tabular}}}}%
    \put(0.37981623,0.08329211){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color{red}\widehat{\mathbb{Z}}_3$\end{tabular}}}}%
    \put(0.32242765,0.22613779){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color{red}\widehat{\mathbb{Z}}_4$\end{tabular}}}}%
    \put(0.63106712,0.3467707){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color{green}\mathbb{Z}_2$\end{tabular}}}}%
    \put(0.62667375,0.2076597){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color{green}\mathbb{Z}_2$\end{tabular}}}}%
    \put(0.77737042,0.3495513){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color{green}\mathbb{Z}_3$\end{tabular}}}}%
    \put(0.72394018,0.09222382){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color{green}\mathbb{Z}_3$\end{tabular}}}}%
    \put(0.78812805,0.22520959){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color{green}\mathbb{Z}_4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{N2rankone.pdf}}%
    \put(0.46488544,0.49887915){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\color{red}\widehat{\mathbb{Z}}_2$\end{tabular}}}}%
  \end{picture}%
\endgroup%

